Knots with many minimal genus Seifert surfaces

Roberts proved that a family of alternating, arborescent, prime knots each have at least $2^{2n-1}$ distinct minimal genus Seifert surfaces, where $n$ is the genus of the knot in question. We give a subfamily of these knots that have exactly this many minimal genus Seifert surfaces.

==> pica.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(360,360)
{
\newgray{lightgrey}{0.9}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface, darker
{
\newpath
\moveto(60,180)
\lineto(90,150)
\lineto(90,90)
\lineto(150,90)
\lineto(180,120)
\lineto(210,90)
\lineto(270,90)
\lineto(300,120)
\lineto(330,90)
\lineto(330,30)
\lineto(30,30)
\lineto(30,150)
\closepath
\moveto(180,240)
\lineto(150,210)
\lineto(180,180)
\lineto(210,210)
\closepath
\moveto(300,240)
\lineto(270,210)
\lineto(300,180)
\lineto(330,210)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface, lighter
{
\newpath
\moveto(60,180)
\lineto(90,210)
\lineto(90,270)
\lineto(150,270)
\lineto(180,240)
\lineto(210,270)
\lineto(270,270)
\lineto(300,240)
\lineto(330,270)
\lineto(330,330)
\lineto(30,330)
\lineto(30,210)
\closepath
\moveto(300,180)
\lineto(270,150)
\lineto(300,120)
\lineto(330,150)
\closepath
\moveto(180,180)
\lineto(150,150)
\lineto(180,120)
\lineto(210,150)
\closepath
}
}
{
\pscustom[linewidth=1.4,linecolor=black]%knot
{
\newpath
\moveto(70,190)
\lineto(90,210)
\lineto(90,270)
\lineto(150,270)
\lineto(210,210)
\lineto(190,190)
\moveto(170,169.99998)
\lineto(150,149.99998)
\lineto(210,89.99998)
\lineto(270,89.99998)
\lineto(330,149.99998)
\lineto(270,209.99999)
\lineto(290,229.99999)
\moveto(310,249.99999)
\lineto(330,269.99999)
\lineto(330,329.99999)
\lineto(30,329.99999)
\lineto(30,269.99999)
\lineto(30,209.99999)
\lineto(90,149.99998)
\lineto(90,89.99998)
\lineto(150,89.99998)
\lineto(210,149.99998)
\lineto(150,209.99999)
\lineto(170,229.99999)
\moveto(190,249.99999)
\lineto(210,269.99999)
\lineto(270,269.99999)
\lineto(330,209.99999)
\lineto(310,189.99999)
\moveto(290,169.99998)
\lineto(270,149.99998)
\lineto(330,89.99998)
\lineto(330,29.99998)
\lineto(30,29.99998)
\lineto(30,149.99998)
\lineto(50,169.99998)
}
}
{
\pscustom[linewidth=1.4,linecolor=black,linestyle=dashed,dash=5.6 5.6,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(340,119.99999262)
\curveto(340,142.09138261)(322.09138999,159.99999262)(300,159.99999262)
\curveto(277.90861001,159.99999262)(260,142.09138261)(260,119.99999262)
\curveto(260,97.90860262)(277.90861001,79.99999262)(300,79.99999262)
\curveto(322.09138999,79.99999262)(340,97.90860262)(340,119.99999262)
\closepath
\moveto(220,119.99999262)
\curveto(220,142.09138261)(202.09138999,159.99999262)(180,159.99999262)
\curveto(157.90861001,159.99999262)(140,142.09138261)(140,119.99999262)
\curveto(140,97.90860262)(157.90861001,79.99999262)(180,79.99999262)
\curveto(202.09138999,79.99999262)(220,97.90860262)(220,119.99999262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%vertex
{
\newpath
\moveto(190,299.99999738)
\curveto(190,294.47714988)(185.5228475,289.99999738)(180,289.99999738)
\curveto(174.4771525,289.99999738)(170,294.47714988)(170,299.99999738)
\curveto(170,305.52284488)(174.4771525,309.99999738)(180,309.99999738)
\curveto(185.5228475,309.99999738)(190,305.52284488)(190,299.99999738)
\closepath
\moveto(190,59.99999738)
\curveto(190,54.47714988)(185.5228475,49.99999738)(180,49.99999738)
\curveto(174.4771525,49.99999738)(170,54.47714988)(170,59.99999738)
\curveto(170,65.52284488)(174.4771525,69.99999738)(180,69.99999738)
\curveto(185.5228475,69.99999738)(190,65.52284488)(190,59.99999738)
\closepath
}
}
{
\pscustom[linewidth=2.8,linecolor=gray]%edge
{
\newpath
\moveto(180,300)
\lineto(120,280)
\lineto(120,80)
\lineto(180,60)
\lineto(240,80)
\lineto(240,280)
\closepath
}
}
\end{pspicture}


==> picb.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(360,360)
{
\newgray{lightgrey}{0.9}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface, darker
{
\newpath
\moveto(180,250)
\lineto(150,220)
\lineto(180,190)
\lineto(210,220)
\closepath
\moveto(160,10.00001)
\lineto(60,60.00001)
\lineto(150,100)
\lineto(180,130)
\lineto(210,100)
\lineto(300,60.00001)
\lineto(195,10.00001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface, lighter
{
\newpath
\moveto(150,350)
\lineto(60,300)
\lineto(150,280)
\lineto(180,250)
\lineto(210,280)
\lineto(300,300)
\lineto(205,350)
\closepath
\moveto(180,190)
\lineto(150,160)
\lineto(180,130)
\lineto(210,160)
\closepath
}
}
{
\pscustom[linewidth=1.4,linecolor=black]%knot
{
\newpath
\moveto(190,140)
\lineto(210,160)
\lineto(150,220)
\lineto(170,240)
\moveto(190,260)
\lineto(210,280)
\lineto(300,300)
\moveto(60,60)
\lineto(150,100)
\lineto(170,120)
\moveto(300,60)
\lineto(210,100)
\lineto(150,160)
\lineto(170,180)
\moveto(190,200)
\lineto(210,220)
\lineto(150,280)
\lineto(60,300)
}
}
{
\pscustom[linewidth=11,linecolor=white]%background
{
\newpath
\moveto(346.49664,180.00001328)
\curveto(346.49664,88.04645811)(271.95355517,13.50337328)(180,13.50337328)
\curveto(88.04644483,13.50337328)(13.50336,88.04645811)(13.50336,180.00001328)
\curveto(13.50336,271.95356845)(88.04644483,346.49665328)(180,346.49665328)
\curveto(271.95355517,346.49665328)(346.49664,271.95356845)(346.49664,180.00001328)
\closepath
}
}
{
\pscustom[linewidth=1.4,linecolor=black,linestyle=dashed,dash=5.6 5.6]%outer circle
{
\newpath
\moveto(340,180.00000047)
\curveto(340,268.36556044)(268.36555997,340.00000047)(180,340.00000047)
\curveto(91.63444003,340.00000047)(20,268.36556044)(20,180.00000047)
\curveto(20,91.6344405)(91.63444003,20.00000047)(180,20.00000047)
\curveto(268.36555997,20.00000047)(340,91.6344405)(340,180.00000047)
\closepath
}
}
{
\pscustom[linewidth=1.4,linecolor=black,linestyle=dashed,dash=5.6 5.6,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(220,130.00000262)
\curveto(220,152.09139261)(202.09138999,170.00000262)(180,170.00000262)
\curveto(157.90861001,170.00000262)(140,152.09139261)(140,130.00000262)
\curveto(140,107.90861262)(157.90861001,90.00000262)(180,90.00000262)
\curveto(202.09138999,90.00000262)(220,107.90861262)(220,130.00000262)
\closepath
}
}
\end{pspicture}


==> picc.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(360,360)
{
\newgray{lightgrey}{0.9}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface, darker
{
\newpath
\moveto(250,250)
\lineto(220,220)
\lineto(250,190)
\lineto(280,220)
\closepath
\moveto(160,10.00001)
\lineto(60,60.00001)
\lineto(100,160.00001)
\lineto(130,190.00001)
\lineto(160,160.00001)
\lineto(160,100.00001)
\lineto(220,100.00001)
\lineto(250,130.00001)
\lineto(280,100.00001)
\lineto(300,60.00001)
\lineto(195,10.00001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface, lighter
{
\newpath
\moveto(150,350)
\lineto(60,300)
\lineto(100,220)
\lineto(130,190)
\lineto(160,220)
\lineto(160,280)
\lineto(220,280)
\lineto(250,250)
\lineto(300,300)
\lineto(205,350)
\closepath
\moveto(250,190.00001)
\lineto(220,160.00001)
\lineto(250,130.00001)
\lineto(280,160.00001)
\closepath
}
}
{
\pscustom[linewidth=1.4,linecolor=black]%knot
{
\newpath
\moveto(60,300)
\lineto(100,220)
\lineto(160,160)
\lineto(160,100)
\lineto(220,100)
\lineto(240,120)
\moveto(260,140)
\lineto(280,160)
\lineto(220,220)
\lineto(240,240)
\moveto(260,260)
\lineto(300,300)
\moveto(120,180)
\lineto(100,160)
\lineto(60,60)
\moveto(300,60)
\lineto(280,100)
\lineto(220,160)
\lineto(240,180)
\moveto(260,200)
\lineto(280,220)
\lineto(220,280)
\lineto(160,280)
\lineto(160,220)
\lineto(140,200)
}
}
{
\pscustom[linewidth=1.4,linecolor=black,linestyle=dashed,dash=5.6 5.6,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(290,129.99999262)
\curveto(290,152.09138261)(272.09138999,169.99999262)(250,169.99999262)
\curveto(227.90861001,169.99999262)(210,152.09138261)(210,129.99999262)
\curveto(210,107.90860262)(227.90861001,89.99999262)(250,89.99999262)
\curveto(272.09138999,89.99999262)(290,107.90860262)(290,129.99999262)
\closepath
}
}
{
\pscustom[linewidth=11,linecolor=white]%background
{
\newpath
\moveto(346.49664,180.00001328)
\curveto(346.49664,88.04645811)(271.95355517,13.50337328)(180,13.50337328)
\curveto(88.04644483,13.50337328)(13.50336,88.04645811)(13.50336,180.00001328)
\curveto(13.50336,271.95356845)(88.04644483,346.49665328)(180,346.49665328)
\curveto(271.95355517,346.49665328)(346.49664,271.95356845)(346.49664,180.00001328)
\closepath
}
}
{
\pscustom[linewidth=1.4,linecolor=black,linestyle=dashed,dash=5.6 5.6]%outer circle
{
\newpath
\moveto(340,180.00000047)
\curveto(340,268.36556044)(268.36555997,340.00000047)(180,340.00000047)
\curveto(91.63444003,340.00000047)(20,268.36556044)(20,180.00000047)
\curveto(20,91.6344405)(91.63444003,20.00000047)(180,20.00000047)
\curveto(268.36555997,20.00000047)(340,91.6344405)(340,180.00000047)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray,fillstyle=solid,fillcolor=gray]%vertex
{
\newpath
\moveto(260,299.99999477)
\curveto(260,294.47714727)(255.5228475,289.99999477)(250,289.99999477)
\curveto(244.4771525,289.99999477)(240,294.47714727)(240,299.99999477)
\curveto(240,305.52284226)(244.4771525,309.99999477)(250,309.99999477)
\curveto(255.5228475,309.99999477)(260,305.52284226)(260,299.99999477)
\closepath
\moveto(260,59.99999477)
\curveto(260,54.47714727)(255.5228475,49.99999477)(250,49.99999477)
\curveto(244.4771525,49.99999477)(240,54.47714727)(240,59.99999477)
\curveto(240,65.52284226)(244.4771525,69.99999477)(250,69.99999477)
\curveto(255.5228475,69.99999477)(260,65.52284226)(260,59.99999477)
\closepath
}
}
{
\pscustom[linewidth=2.8,linecolor=gray]%edge
{
\newpath
\moveto(250,299.99999738)
\lineto(190,289.99999738)
\lineto(190,69.99999738)
\lineto(250,59.99999738)
\lineto(310,109.99999738)
\lineto(310,249.99999738)
\closepath
}
}
\end{pspicture}


==> picd.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(360,360)
{
\newgray{lightgrey}{0.9}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface, darker
{
\newpath
\moveto(60,60.000003)
\lineto(180,180.000003)
\lineto(300,60.000003)
\lineto(230,20.000003)
\lineto(130,20.000003)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface, lighter
{
\newpath
\moveto(60,300)
\lineto(180,180.000003)
\lineto(300,300)
\lineto(205,350)
\lineto(155,350)
\closepath
}
}
{
\pscustom[linewidth=1.4,linecolor=black]%knot
{
\newpath
\moveto(60,300.000003)
\lineto(300,60.000003)
\moveto(60,60.000003)
\lineto(140,140.000003)
\moveto(220,220.000003)
\lineto(300,300.000003)
}
}
{
\pscustom[linewidth=11,linecolor=white]%background
{
\newpath
\moveto(346.49664,180.00001628)
\curveto(346.49664,88.04646111)(271.95355517,13.50337628)(180,13.50337628)
\curveto(88.04644483,13.50337628)(13.50336,88.04646111)(13.50336,180.00001628)
\curveto(13.50336,271.95357145)(88.04644483,346.49665628)(180,346.49665628)
\curveto(271.95355517,346.49665628)(346.49664,271.95357145)(346.49664,180.00001628)
\closepath
}
}
{
\pscustom[linewidth=1.4,linecolor=black,linestyle=dashed,dash=5.6 5.6]%outer circle
{
\newpath
\moveto(340,180.00000347)
\curveto(340,268.36556344)(268.36555997,340.00000347)(180,340.00000347)
\curveto(91.63444003,340.00000347)(20,268.36556344)(20,180.00000347)
\curveto(20,91.6344435)(91.63444003,20.00000347)(180,20.00000347)
\curveto(268.36555997,20.00000347)(340,91.6344435)(340,180.00000347)
\closepath
}
}
\end{pspicture}

